CA-Stream: Attention-based pooling for interpretable image recognition

Explanations obtained from transformer-based architectures in the form of raw attention, can be seen as a class-agnostic saliency map. Additionally, attention-based pooling serves as a form of masking the in feature space. Motivated by this observation, we design an attention-based pooling mechanism intended to replace Global Average Pooling (GAP) at inference. This mechanism, called Cross-Attention Stream (CA-Stream), comprises a stream of cross attention blocks interacting with features at different network depths. CA-Stream enhances interpretability in models, while preserving recognition performance.

==> WACV_Backups/tex_wacv/CAfig-1.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node (Q) at (4.5, -1.25) {Q$_\ell$};
        \node (dimq) at (5, 0) {\scriptsize${1\times d_\ell}$};
        \node (wv) at (1, -0.5) {$w^V$};
        \node (wk) at (2.5 , -0.5) {$w^K$};
        \node (F) at (1.75, -1.25) {F$_{\ell}$};
        \node (dimft) at (3.0, -0) {\scriptsize${d_{\ell}\times p}$};
        \node (empt1) at (2.5, 0.5) {};
        \node[shape=circle,draw=black] (mm1) at (3.5, 0.5) {$\times$};
        \node (dimraw) at (4,1) {\scriptsize$1\times p$};
        \node[shape=rectangle,draw=black](scale) at (3.5, 1.5) {scale};
        \node (dimf) at (2.5, 3.175) {\scriptsize${p\times d_{\ell}}$};
        \node (soft) at (4.125, 2.25) {\footnotesize softmax};
        \node[shape=circle,draw=black] (mm2) at (3.5, 3) {$\times$};
        \node[shape=rectangle,draw=black](project) at (3.5, 4) {$w_l: d_\ell\times d_{\ell+1}$ };
        \node (dimscaled) [] at (4.25, 3.5) {\scriptsize $1\times d_\ell$};
        % \node [shape=circle,draw=black](sum1) at (3.5, 4) {+};
        % \node [shape=rectangle,draw=black](norm) at (3.5, 5.75) {LayerNorm};
        \node (Qplus1) at (3.5, 5.25) {Q$_{\ell+1}$};
        \node (dimql) [align=left] at (4.25, 4.75) {\scriptsize$1\times d_{\ell+1}$};
        % \node (empt2) at (5.75, -0.5) {};
        
        \draw[->] (Q) |- node {} (mm1);
        \draw[->] (mm1) -- node {} (scale);
        \draw[->] (scale) -- node {} (mm2);
        \draw[->] (F.north) -| node {} (wv);
        \draw[->] (F.north) -| node {} (wk);
        \draw[-] (wk) -| node {} (empt1.center);
        \draw[->] (empt1.center) |- node {} (mm1);
        \draw[->] (wv.north) |- node {} (mm2);
        
        \draw[->] (mm2) -- node {} (project);
        \draw[->] (project) -- node {} (Qplus1);

    \end{tikzpicture}
    \caption{A Cross Attention Block. We denote matrix multiplication as "$\otimes$". The softmax operation is performed on each row). For a given layer $\ell$ we update our [CLS] token $Q_\ell$; by computing its scaled cross attention with the feature maps $F_\ell$, that are then projected to the channel dimension in the following stage, using a dense layer parametrized by $w_\ell$.}
    \label{fig:fig_crossatt}
\end{figure}

==> WACV_Backups/tex_wacv/CAfig.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node (Q) at (4.5, -0.5) {Q$_\ell$};
        % \node (dimq) at (5, 0) {\scriptsize${1\times d_\ell}$};
        \node (F) at (2.5, -0.5) {F$_{\ell}$};
        % \node (dimft) at (3.0, -0) {\scriptsize${d_{\ell}\times p}$};
        \node (empt1) at (1.75, -0.5) {};
        \node[shape=circle,draw=black] (mm1) at (3.5, 0.5) {$\times$};
        % \node (dimraw) at (4,1) {\scriptsize$1\times p$};
        \node[shape=rectangle,draw=black](scale) at (3.5, 1.5) {scale};
        % \node (dimf) at (2.5, 3.175) {\scriptsize${p\times d_{\ell}}$};
        \node (soft) at (4.125, 2.25) {\footnotesize softmax};
        \node[shape=circle,draw=black] (mm2) at (3.5, 3) {$\times$};
        % \node[shape=rectangle,draw=black](project) at (3.5, 4) {$w_l: d_\ell\times d_{\ell+1}$ };
        \node[shape=rectangle,draw=black](project) at (3.5, 4) {$w_l$};
        % \node (dimscaled) [] at (4.25, 3.5) {\scriptsize $1\times d_\ell$};
        % \node [shape=circle,draw=black](sum1) at (3.5, 4) {+};
        % \node [shape=rectangle,draw=black](norm) at (3.5, 5.75) {LayerNorm};
        \node (Qplus1) at (3.5, 5.25) {Q$_{\ell+1}$};
        % \node (dimql) [align=left] at (4.25, 4.75) {\scriptsize$1\times d_{\ell+1}$};
        % \node (empt2) at (5.75, -0.5) {};

        \draw[->] (Q) |- node {} (mm1);
        \draw[->] (F) |- node {} (mm1);
        % \draw[-] (Q) -| node {} (empt2);
        % \draw[->] (empt2.center) |- node {} (sum1);
        \draw[->] (mm1) -- node {} (scale);
        \draw[->] (scale) -- node {} (mm2);
        \draw[-] (F) -| node {} (empt1.center);
        \draw[->] (empt1.center) |- node {} (mm2);
        \draw[->] (mm2) -- node {} (project);
        % \draw[->] (sum1) -- node {} (project);
        \draw[->] (project) -- node {} (Qplus1);
        % \draw[->] (norm) -- node {} (Qplus1);
    \end{tikzpicture}
    \caption{A Cross Attention Block. We denote matrix multiplication as "$\otimes$". The softmax operation is performed on each row). For a given layer $\ell$ we update our [CLS] token $Q_\ell$; by computing its scaled cross attention with the feature maps $F_\ell$, that are then projected to the channel dimension in the following stage, using a dense layer parametrized by $w_\ell$.}
    \label{fig:fig_crossatt}
\end{figure}


==> WACV_Backups/tex_wacv/mainfig-1.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[font={\tiny},]   
         %% CNN branch
        \node(input) at (-5.5, 0) {\includegraphics[width=.12\textwidth]{Images/Method/input.jpg}};
        \node[] at (input.north) {\footnotesize Input image $\vx$};
        \node[draw, trapezium, rotate=-90,trapezium angle=75, align=center] (bbne) at (-2.5,0) {\rotatebox{90}{\parbox{2cm}{\centering{\footnotesize Backbone}}}};
        \node[draw, align=center] (wv) at (0.1, -0.8) {$w^V$};
        \node[draw, align=center] (wk) at (-0.95, -0.8) {$w^K$};
        \node[shape=circle,draw=black] (mm1) at (-0.95, -1.5) {$\times$};
        \node[](empt1) at (6.5, 0){};
        \node[draw, rotate=90, align=center] (class) at (7,0) {\footnotesize Classifier};
        \node(logit) at (7.75, 0) {\small$\vy$};
        % %%% CLS stream
        \node[align=center](clsin) at (-4, -1.5) {{\footnotesize[CLS]}};
        % \node[draw, align=center](CA0) at (-2.5, -1.5) {{\footnotesize CA-0}, \\$d_\ell:$\\64*BE};
        % \node[draw, align=center](CA1) at (-0.5, -1.5) {{\footnotesize CA-1}, \\$d_\ell:$\\128*BE};
        % \node[draw, align=center](CA2) at (1.5, -1.5) {{\footnotesize CA-2}, \\$d_\ell:$\\256*BE};
        % \node[draw, align=center](CA3) at (3.5, -1.5) {{\footnotesize CA-3}, \\$d_\ell:$\\512*BE};
        % \node[draw, align=center](CA4) at (5.5, -1.5) {{\footnotesize CA-4}, \\$d_\ell:$\\512*BE};

        % %% CNN backbone
        \node(empt0) at (-4.48, 0) {};
        \draw[->] (empt0.center) -- node {} (bbne);
        \draw[->] (bbne.east) -| node {} (wv);
        % \draw[->] (res1) -- node {} (res2);
        % \draw[->] (res2) -- node {} (res3);
        % \draw[->] (res3) -- node {} (res4);
        % \draw[->] (res1) -- node {} (res2);
        % \draw[->] (res2) -- node {} (res3);
        % \draw[->] (res3) -- node {} (res4);
        % \draw[->, blue, dashed] (res4) -- node {\blue{\normalsize//}} (class);
        % \node[](GAP) at (6,0.25) {\footnotesize\blue{$\gap$}};
        % \draw[->] (class) -- node {} (logit);
        % %% CLS Stream
        \draw[->] (clsin) -- node {} (mm1);
        % \draw[dashed, ->] (res0.north) -|node {} (CA0);
        % \draw[->] (CA0) -- node {} (CA1);
        % \draw[dashed, ->] (res1.north) -|node {} (CA1);
        % \draw[->] (CA1) -- node {} (CA2);
        % \draw[dashed, ->] (res2.north) -|node {} (CA2);
        % \draw[->] (CA2) -- node {} (CA3);
        % \draw[dashed, ->] (res3.north) -|node {} (CA3);
        % \draw[->] (CA3) -- node {} (CA4);
        % \draw[dashed, ->] (res4.north) -|node {} (CA4);
        % \draw[-] (CA4.east) -| node {} (empt1.center);
        % \draw[->] (empt1.center) -- node {} (class);        
        % \path[->] (CA4.east) edge[bend right,left] node {} (class.north);
        % \path [->] (B) edge[bend right=60] node {$1$} (E); 
    \end{tikzpicture}
    \caption{Cross Attention Stream applied to ResNet-based architectures. Given a CNN backbone $f(\cdot)$, we replace global average pooling with  the introduction of a global representation [CLS] learned with the inclusion of the cross attention attention stream.}
    \label{fig:fig_method}
\end{figure*}

==> WACV_Backups/tex_wacv/mainfig-2.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[font={\tiny},]
         %% CNN branch
        \node(input) at (-5.5, 0) {\includegraphics[width=.1\textwidth]{Images/Method/input.jpg}};
        \node[] at (input.north) {\footnotesize Input image $\vx$};
        \node[draw, trapezium, rotate=-90,trapezium angle=75, align=center] (res0) at (-3.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{\footnotesize Res-0}\\$d_0$}}};
        \node[draw, trapezium, rotate=-90,trapezium angle=75, align=center] (res1) at (-1.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{\footnotesize Res-1}\\$d_1$}}};
        \node[draw, trapezium, rotate=-90,trapezium angle=75, align=center] (res2) at (0.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{\footnotesize Res-2}\\$d_2$}}};
        \node[draw, trapezium, rotate=-90,trapezium angle=75, align=center] (res3) at (2.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{\footnotesize Res-3}\\$d_3$}}};
        \node[draw, trapezium, rotate=-90,trapezium angle=75, align=center] (res4) at (4.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{\footnotesize Res-4}\\$d_4$}}};
        \node[](empt1) at (6.5, 0){};
        \node[draw, rotate=90, align=center] (class) at (7,0) {\footnotesize Classifier};
        \node(logit) at (7.75, 0) {\small$\vy$};
        %%% CLS stream
        \node[align=center](clsin) at (-4, -1.5) {{\footnotesize[CLS],}\\$d_{cls}$};
        \node[draw, align=center](CA0) at (-2.5, -1.5) {{\footnotesize CA-0}, \\$d_0$};
        \node[draw, align=center](CA1) at (-0.5, -1.5) {{\footnotesize CA-1}, \\$d_1$};
        \node[draw, align=center](CA2) at (1.5, -1.5) {{\footnotesize CA-2}, \\$d_2$};
        \node[draw, align=center](CA3) at (3.5, -1.5) {{\footnotesize CA-3}, \\$d_3$};
        \node[draw, align=center](CA4) at (5.5, -1.5) {{\footnotesize CA-4}, \\$d_4$};

        %% CNN backbone
        \node(empt0) at (-4.65, 0) {};
        \draw[->] (empt0.center) -- node {} (res0);
        \draw[->] (res0) -- node {} (res1);
        \draw[->] (res1) -- node {} (res2);
        \draw[->] (res2) -- node {} (res3);
        \draw[->] (res3) -- node {} (res4);
        \draw[->] (res1) -- node {} (res2);
        \draw[->] (res2) -- node {} (res3);
        \draw[->] (res3) -- node {} (res4);
        \draw[->, blue, dashed] (res4) -- node {\blue{\normalsize//}} (class);
        \node[](GAP) at (6,0.25) {\footnotesize\blue{$\gap$}};
        \draw[->] (class) -- node {} (logit);
        %% CLS Stream
        \draw[->] (clsin) -- node {} (CA0);
        \draw[dashed, ->] (res0.north) -|node {} (CA0);
        \draw[->] (CA0) -- node {} (CA1);
        \draw[dashed, ->] (res1.north) -|node {} (CA1);
        \draw[->] (CA1) -- node {} (CA2);
        \draw[dashed, ->] (res2.north) -|node {} (CA2);
        \draw[->] (CA2) -- node {} (CA3);
        \draw[dashed, ->] (res3.north) -|node {} (CA3);
        \draw[->] (CA3) -- node {} (CA4);
        \draw[dashed, ->] (res4.north) -|node {} (CA4);
        \draw[-] (CA4.east) -| node {} (empt1.center);
        \draw[->] (empt1.center) -- node {} (class);
        % \path[->] (CA4.east) edge[bend right,left] node {} (class.north);
        % \path [->] (B) edge[bend right=60] node {$1$} (E);
    \end{tikzpicture}
    \caption{\emph{Cross Attention Stream applied to ResNet-based architectures.} Given a CNN backbone $f(\cdot)$, we replace global average pooling as a representation for the classifier, with  the introduction of a global representation [CLS] learned with the inclusion of the cross attention  stream. For a given layer $\ell$ we update our [CLS] token $Q_\ell$; by computing its scaled cross attention with the feature maps $F_\ell$, that are then projected to the channel dimension in the following stage, using a dense layer parametrized by $w_\ell$.}
    \label{fig:fig_method}
\end{figure*}


==> WACV_Backups/tex_wacv/mainfig.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
	font={\footnotesize},
	trap/.style={trapezium, rotate=-90,trapezium angle=75},
]
	%% CNN branch
	\node(input) at (-5.5, 0) {\includegraphics[width=.1\textwidth]{Images/Method/input.jpg}};
	\node[above] at (input.north) {Input image $\vx$};
	\node[draw, trap] (res0) at (-3.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{Res-0}}}};
	\node[draw, trap] (res1) at (-1.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{Res-1}}}};
	\node[draw, trap] (res2) at (0.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{Res-2}}}};
	\node[draw, trap] (res3) at (2.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{Res-3}}}};
	\node[draw, trap] (res4) at (4.5,0) {\rotatebox{90}{\parbox{1.0cm}{\centering{Res-4}}}};
	\node[](empt1) at (6.75, 0){};
	\node[draw, rotate=90, align=center] (class) at (7.5,0) {Classifier};
	\node(logit) at (8.25, 0) {$\vy$};
	%%% CLS stream
	\node[](clsin) at (-4, -1.5) {{$\vq_0$}};
	\node[draw](CA0) at (-2.5, -1.5) {{CA-0}};
	\node[draw](CA1) at (-0.5, -1.5) {{CA-1}};
	\node[draw](CA2) at (1.5, -1.5)  {{CA-2}};
	\node[draw](CA3) at (3.5, -1.5)  {{CA-3}};
	\node[draw](CA4) at (5.5, -1.5)  {{CA-4}};

	%% CNN backbone
	\node(empt0) at (-4.65, 0) {};
	\draw[->] (empt0.center) -- node {} (res0);
	\draw[->] (res0) -- node[above] {$F_0$} (res1);
	\draw[->] (res1) -- node[above] {$F_1$} (res2);
	\draw[->] (res2) -- node[above] {$F_2$} (res3);
	\draw[->] (res3) -- node[above] {$F_3$} (res4);
	\draw[->, blue, dashed] (res4) -- node {\blue{\normalsize//}} (class);
	\node[](GAP) at (6.25,0.25) {\blue{$\gap$}};
	\draw[->] (class) -- node {} (logit);
	%% CLS Stream
	\draw[->] (clsin) -- node {} (CA0);
	\draw[dashed, ->] (res0.north) -|node {} (CA0);
	\draw[->] (CA0) -- node[above] {$\vq_1$} (CA1);
	\draw[dashed, ->] (res1.north) -|node {} (CA1);
	\draw[->] (CA1) -- node[above] {$\vq_2$} (CA2);
	\draw[dashed, ->] (res2.north) -|node {} (CA2);
	\draw[->] (CA2) -- node[above] {$\vq_3$} (CA3);
	\draw[dashed, ->] (res3.north) -|node {} (CA3);
	\draw[->] (CA3) -- node[above] {$\vq_4$} (CA4);
	\draw[dashed, ->] (res4.north) -|node[above] {$F_4$} (CA4);
	\draw[-] (CA4.east) -| node[right] {$\vq_5$} (empt1.center);
	\draw[->] (empt1.center) -- node {} (class);
\end{tikzpicture}
\vspace{3pt}
\caption{\emph{\OURS (\Ours) applied to ResNet-based architectures.} Given a network $f$, we replace global average pooling (\gap) by a learned, attention-based pooling mechanism implemented as a stream in parallel to $f$. The feature tensor $F_\ell \in \real^{p_\ell \times d_\ell}$ (\emph{key}) obtained by stage Res-$\ell$ of $f$ interacts with a \cls token (\emph{query}) embedding $\vq_\ell \in \real^{d_\ell}$ in block CA-$\ell$, which contains cross attention~\eq{CA} followed by a linear projection~\eq{qk-layer} to adapt to the dimension of $F_{\ell+1}$. Here, $p_\ell$ is the number of patches (spatial resolution) and $d_\ell$ the embedding dimension. The query is initialized by a learnable parameter $\vq_0 \in \real^{d_0}$, while the output $\vq_5$ of the last cross attention block is used as a global image representation into the classifier. The network and classifier are pretrained and kept frozen while the parameters of \Ours are learned. At inference, we use existing post-hoc interpretability methods like Grad-CAM~\citep{DBLP:journals/corr/SelvarajuDVCPB16} to obtain saliency maps for both the baseline \gap and our \Ours. We compare interpretability metrics as well as accuracy.}
\label{fig:fig_method}
\end{figure*}

